Multi-antenna Coded Caching at Finite-SNR: Breaking Down the Gain Structure

Multi-antenna coded caching (CC) techniques are considered viable options for achieving higher data rates in future networks, especially for the prominent use case of multimedia-driven applications. However, despite their information-theoretic analyses, which are thoroughly studied in the literature, the research on the finite-SNR performance of multi-antenna CC techniques is not yet mature. In this paper, we try bridging this gap by breaking down, categorizing, and studying the effect of six crucial parameters affecting the finite-SNR performance of multi-antenna CC schemes. We also investigate the interaction of different parameters and clarify how they could affect the implementation complexity in terms of the necessary computation and subpacketization. Theoretical discussions are followed and verified by numerical analysis.

==> Figs/CCMAC-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=B10OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 10$}
    
    \addplot[mark = x,gray]
    table[y=B5OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 5$}
    
    \addplot[mark = triangle,gray]
    table[y=B2OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 2$}
    
    \addplot[gray]
    table[y=B1OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 1$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Superposition (MAC) effect, $K=6$, $t=2$, $\alpha = L = 4$}
    \label{fig:ccmac_plot}
\end{figure}


==> Figs/CCMC-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=P15OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=15$}
    
    \addplot[mark = x,gray]
    table[y=P12OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=12$}
    
    \addplot[mark = triangle,gray]
    table[y=P6OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=6$}
    
    \addplot[gray]
    table[y=P3OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=3$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Cache-aided multicasting effect, $K=6$, $t=2$, $\alpha=L=4$}
    \label{fig:ccmc_plot}
\end{figure}


==> Figs/CCMUX-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=t2OPT,x=SNR]{Data/CCMUX.tex};
    \addlegendentry{\smaller $t=2$}
    
    \addplot[mark = x,gray]
    table[y=t1OPT,x=SNR]{Data/CCMUX.tex};
    \addlegendentry{\smaller $t=1$}
    
    \addplot[mark = triangle,gray]
    table[y=t0OPT,x=SNR]{Data/CCMUX.tex};
    \addlegendentry{\smaller $t=0$}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Cache-aided multiplexing effect, $K=6$, $\alpha = L = 4$}
    \label{fig:ccmux_plot}
\end{figure}


==> Figs/SBF-Bar.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.7\columnwidth}{!}{%
    
    \begin{tikzpicture}
    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Rate Improvement [\%]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ]
    
    \addplot[black,fill=gray!20]
    table[y=A4toA1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha=4$}
    \addplot[black,fill=gray!40]
    table[y=A3toA1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha=3$}
    \addplot[black,fill=gray!60]
    table[y=A2toA1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha=2$}
    
    
    \end{axis}
    \end{tikzpicture}
    }
    
    \caption{Rate improvement over $\alpha=1$ case, $K=6$, $t=2$, $L=4$}
    \label{fig:sbf_bar}
\end{figure}

==> Figs/SBF-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    xmax=30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=A4OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 4$}
    
    \addplot[mark = x,gray]
    table[y=A3OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 3$}
    
    \addplot[mark = triangle,gray]
    table[y=A2OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 2$}
    
    \addplot[gray]
    table[y=A1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 1$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Beamformer directivity effect, $K=6$, $t=2$, $L=4$}
    \label{fig:sbf_plot}
\end{figure}


==> Figs/SMUX-Bar.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.7\columnwidth}{!}{%
    
    \begin{tikzpicture}
    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Rate Improvement [\%]},
    ylabel near ticks,
    ymin=0,
    % control legend position
    legend pos = north east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ]
    
    \addplot[black,fill=gray!20]
    table[y=L4toL1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=4$}
    \addplot[black,fill=gray!40]
    table[y=L3toL1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=3$}
    \addplot[black,fill=gray!60]
    table[y=L2toL1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=2$}
    
    
    \end{axis}
    \end{tikzpicture}
    }
    
    \caption{Rate improvement over $L=1$ case, $K=6$, $t=2$, $\alpha=L$}
    \label{fig:smux_bar}
\end{figure}

==> Figs/SMUX-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    xmax=30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=L4OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=4$}
    
    \addplot[mark = x,gray]
    table[y=L3OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=3$}
    
    \addplot[mark = triangle,gray]
    table[y=L2OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=2$}
    
    \addplot[gray]
    table[y=L1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=1$}

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Spatial multiplexing effect, $K=6$, $t=2$, $\alpha=L$}
    \label{fig:smux_plot}
\end{figure}


==> Figs/STYPE-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=L4A4OPT,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Optimized, $L=\alpha = 4$}
    
    \addplot[mark = x,gray]
    table[y=L4A4ZF,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Zeroforce, $L=\alpha = 4$}
    
    \addplot[mark = triangle,gray]
    table[y=L4A2OPT,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Optimized, $L=4, \alpha = 2$}
    
    \addplot[gray]
    table[y=L4A2ZF,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Zeroforce, $L=4, \alpha = 2$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Beamformer structure effect, $K=6$, $t=2$, $L=4$}
    \label{fig:stype_plot}
\end{figure}

